Reward-Free Exploration for Reinforcement Learning

Exploration is widely regarded as one of the most challenging aspects of reinforcement learning (RL), with many naive approaches succumbing to exponential sample complexity. To isolate the challenges of exploration, we propose a new "reward-free RL" framework. In the exploration phase, the agent first collects trajectories from an MDP $\mathcal{M}$ without a pre-specified reward function. After exploration, it is tasked with computing near-optimal policies under for $\mathcal{M}$ for a collection of given reward functions. This framework is particularly suitable when there are many reward functions of interest, or when the reward function is shaped by an external agent to elicit desired behavior. We give an efficient algorithm that conducts $\tilde{\mathcal{O}}(S^2A\mathrm{poly}(H)/\epsilon^2)$ episodes of exploration and returns $\epsilon$-suboptimal policies for an arbitrary number of reward functions. We achieve this by finding exploratory policies that visit each "significant" state with probability proportional to its maximum visitation probability under any possible policy. Moreover, our planning procedure can be instantiated by any black-box approximate planner, such as value iteration or natural policy gradient. We also give a nearly-matching $\Omega(S^2AH^2/\epsilon^2)$ lower bound, demonstrating the near-optimality of our algorithm in this setting.

==> mdp_embed_tikz.tex <==
 %!TEX root = main.tex

  \begin{tikzpicture}[auto,node distance=8mm,>=latex, font = \small,scale=0.8, every node/.style={scale=0.8}]

    \tikzstyle{round}=[thick,draw=black,circle]

    \node[round] (11) {$(0,1)$};
    \node[round,above right=0mm and 10mm of 11,font = \small,color = blue] (21) {$(1,1)$};
    \node[round,below right=0mm and 10mm of 11,font = \small,color = red] (22) {$(1,2)$};
    \node[round,above right=20mm and 10mm of 22,font = \small] (31) {$(2,1)$};
    \node[round,above right=5mm and 10mm of 22,font = \small] (32) {$(2,2)$};
     \node[round,below right=-5mm and 10mm of 22,font = \small] (33) {$(2,3)$};
     \node[round,below right=10mm and 10mm of 22,font = \small] (34) {$(2,4)$};

    %\node[round,below right=15mm and 15mm of s0,font = \small] (s4) {$s=4$};

    %\draw[->] edge [loop above,thick] nod
    \draw[->] (11) -- node[above=2mm] {`left'}  (21);
    \draw[->] (11) -- node[below=2mm]{'right'} (22);

    \draw[->,color = blue] (21) -- (31);
 	\draw[->,color = blue] (21) -- (32);
    \draw[->,color = blue] (21) -- (33);
    \draw[->,color = blue] (21) -- (34);

    \draw[->,color = red] (22) -- (31);
 	\draw[->,color = red] (22) -- (32);
    \draw[->,color = red] (22) -- (33);
    \draw[->,color = red] (22) -- (34);

    \draw[->] (31) [out=40,in=0,loop] to coordinate[pos=0.1](aa) (31);
    \draw[->] (32) [out=40,in=0,loop] to coordinate[pos=0.1](aa) (32);
    \draw[->] (33) [out=40,in=0,loop] to coordinate[pos=0.1](aa) (33);
    \draw[->] (34) [out=40,in=0,loop] to coordinate[pos=0.1](aa) (34);
    %\draw[->] (s0) [out=40,in=100,loop] to coordinate[pos=0.1](aa) (s0);
    %\path pic[draw, angle radius=6mm,"\vphantom{g}a",angle eccentricity=1.2] {angle = s2--s0--aa};
\end{tikzpicture}


==> mdp_significant_tikz.tex <==
 %!TEX root = main.tex

 \begin{tikzpicture}[auto,node distance=8mm,>=latex, font = \small,scale=0.8, every node/.style={scale=0.8}]

    \tikzstyle{round}=[thick,draw=black,circle]

    \node[round,minimum size=10mm] (s0) {\large$s_0$};
    \node[round,,minimum size=10mm, above left=10mm and 15mm of s0,font = \small] (s1) {\large$s_1$};
    \node[round,,minimum size=10mm, above right=10mm and 15mm of s0,font = \small] (s2) {\large$s_2$};
    \node[round,,minimum size=10mm, below right=-5mm and 25mm of s0,font = \small] (s3) {\large$s_3$};
    \node[round,,minimum size=10mm, below left=-5mm and 25mm of s0,font = \small] (s4) {\large$s_4$};

    %\draw[->,color = blue] (s0) -- (s2);
    %\draw[->,color = blue] (s0) -- (s3);
    %\draw[->,color = red] (s0) -- (s4);

    \draw[->,color = blue] (s0) -- node[above=2mm] {$a_2, 10^{-6}$}  (s2);
    \draw[->,color = blue] (s0) -- node[above=0mm] {$a_2, 1-10^{-6}$}  (s3);
    \draw[->,color = red] (s0) -- node[above=2mm] {$a_1, 1$}  (s1);
    
    \draw[->] (s1) [out=40,in=0,loop] to coordinate[pos=0.1](aa) (s1);
    \draw[->] (s2) [out=40,in=0,loop] to coordinate[pos=0.1](aa) (s2);
    \draw[->] (s3) [out=40,in=0,loop] to coordinate[pos=0.1](aa) (s3);
    \draw[->] (s4) [out=40,in=0,loop] to coordinate[pos=0.1](aa) (s4);

\end{tikzpicture}

==> mdp_single_tikz.tex <==
 %!TEX root = main.tex

 \begin{tikzpicture}[auto,node distance=8mm,>=latex, font = \small,scale=0.8, every node/.style={scale=0.8}]

    \tikzstyle{round}=[thick,draw=black,circle]

    \node[round,color = blue] (s0) {$s=0$};
    \node[round,above right=15mm and 15mm of s0,font = \small] (s1) {$s= 1$};
    \node[round,above right=0mm and 15mm of s0,font = \small] (s2) {$s=2$};
    \node[round,below right=0mm and 15mm of s0,font = \small] (s3) {$s= 3$};
    \node[round,below right=15mm and 15mm of s0,font = \small] (s4) {$s=4$};

    %\draw[->] edge [loop above,thick] nod
    \draw[->,color = blue] (s0) -- (s1);
    \draw[->,color = blue] (s0) -- (s2);
    \draw[->,color = blue] (s0) -- (s3);
    \draw[->,color = blue] (s0) -- (s4);
    \draw[->] (s1) [out=40,in=0,loop] to coordinate[pos=0.1](aa) (s1);
    \draw[->] (s2) [out=40,in=0,loop] to coordinate[pos=0.1](aa) (s2);
    \draw[->] (s3) [out=40,in=0,loop] to coordinate[pos=0.1](aa) (s3);
    \draw[->] (s4) [out=40,in=0,loop] to coordinate[pos=0.1](aa) (s4);
    %\draw[->] (s0) [out=40,in=100,loop] to coordinate[pos=0.1](aa) (s0);
    %\path pic[draw, angle radius=6mm,"\vphantom{g}a",angle eccentricity=1.2] {angle = s2--s0--aa};
\end{tikzpicture}
